Reactive Exploration of Unknown Environments for Redundant Robots using Virtual Model Control

The exploration of confined, occluded, and partially known spaces poses significant challenges in robotic manipulation. The overall pose of the robotic arm must be carefully controlled to respect tight geometric constraints while avoiding newly discovered obstacles. We address this problem by proposing an active exploration approach for redundant robotic arms with an eye-in-hand camera configuration. Our approach navigates and acquires information in real-time based on a novel scoring method that directly selects a target voxel from the unexplored space using the robot's current state and expected information gain. To move the robot safely toward the target voxel, we utilize Virtual Model Control, which guarantees compliance and enables whole-body reactive obstacle avoidance without the need for path replanning. Simulated and real-robot experiments in both confined and open environments demonstrate the effectiveness of our approach, achieving over $90\%$ mapping coverage across all tested environments in under $120$ seconds without colliding with obstacles.

==> Figures/fig_attractor.tex <==
\begin{tikzpicture}[ >={Stealth[length=2.2mm]}, font=\footnotesize, spring/.style={thick, decorate, decoration={coil, segment length=4pt, amplitude=2.2pt, pre length=3pt, post length=3pt}} ]
% ================= panel (a): misaligned =================
\begin{scope} \node[font=\normalsize] at (1.8,-0.75) {(a)}; 
% camera 
\draw[thick, fill=blue!10] (-0.45,-0.28) rectangle (0.45,0.28); \draw[thick, fill=blue!20] (0.45,-0.14) -- (0.7,-0.22) -- (0.7,0.22) -- (0.45,0.14); \fill (0,0) circle (1.6pt); \node[above=1pt] at (0,0.28) {Camera}; 
% optical axis + nose 
\draw[very thick, blue!50!black] (0,0) -- (1.8,0); \fill (1.8,0) circle (1.6pt); \node[below=0.5pt, xshift=-5.0pt] at (1.8,0) {Nose}; 
% target
\node[
  star,
  star points=5,
  star point ratio=2.2,
  fill=green!60!black,
  inner sep=2pt
] (ta) at (30:3.9) {};

\node[above right=-5.0pt] at (ta.north) {Target};
% perpendicular attachment lines at Nose
\draw[thick, green!45!black]
  (0:1.8) -- ++(140:0.4);
\draw[thick, green!45!black]
  (0:1.8) -- ++(-40:0.4);
% perpendicular attachment lines at Target
\draw[thick, green!45!black]
  (30:3.9) -- ++(140:0.4);
\draw[thick, green!45!black]
  (30:3.9) -- ++(-40:0.45);
% spring
\draw[spring, green!45!black]
  ($(0:1.8)+(140:0.4)$)
  --
  ($(30:3.9)+(140:0.4)$);
% damper
\draw[thick, green!45!black]
  ($(0:1.8)+(-40:0.4)+(50:0.9)$)
  -- ++(140:0.15);
\draw[thick, green!45!black]
  ($(0:1.8)+(-40:0.4)$)
  -- ++(50:0.9)
  -- ++(-40:0.15);
\draw[thick, green!45!black]
  ($(0:1.8)+(-40:0.4)+(50:0.75)+(-40:0.2)$)
  -- ++(50:0.6)
  -- ++(140:0.2)
  -- ++(50:1.15);
\draw[thick, green!45!black]
  ($(0:1.8)+(-40:0.4)+(50:0.75)+(140:0.2)$)
  -- ++(50:0.6)
  -- ++(-40:0.2);
% force
\draw[->, very thick, red!45!black]
  (0:1.8) -- ++(50:0.85)
  node[above right, xshift=-11.0pt, yshift=-3.0pt, pos=1.0] {$\bm{\mathrm{F}}_{ns}$};
% torque arc about C 
% translation 
\end{scope} 
% ================= panel (b): aligned ================= 
\begin{scope}[xshift=4.6cm] \node[font=\normalsize] at (1.6,-0.75) {(b)}; 
\begin{scope}[rotate=25] 
\draw[thick, fill=blue!10] (-0.45,-0.28) rectangle (0.45,0.28); 
\draw[thick, fill=blue!20] (0.45,-0.14) -- (0.7,-0.22) -- (0.7,0.22) -- (0.45,0.14); \end{scope} 
\fill (0,0) circle (1.6pt); 
\node[above=3pt] at (0,0.35) {Camera}; 
\draw[very thick, blue!50!black] (0,0) -- (25:2.6); 
\fill (25:1.8) circle (1.6pt); 
\node[above left, yshift=-3.0pt] at (25:1.8) {Nose}; 
\node[star, star points=5, star point ratio=2.2, fill=green!60!black, inner sep=2pt] (tb) at (25:3.4) {}; 
\node[above=2pt] at (tb.north) {Target}; 
\draw[thick, green!45!black] (25:1.8) -- ++(115:0.4);
\draw[thick, green!45!black] (25:1.8) -- ++(-65:0.4);
\draw[thick, green!45!black] (25:3.4) -- ++(115:0.4);
\draw[thick, green!45!black] (25:3.4) -- ++(-65:0.4);
\draw[spring, green!45!black] ($(25:1.8)+(115:0.4)$) -- ($(25:3.4)+(115:0.4)$); 
\draw[thick, green!45!black]
  ($(25:1.8)+(-65:0.4)+(25:0.6)$)
  -- ++(115:0.15);
\draw[thick, green!45!black]
  ($(25:1.8)+(-65:0.4)$) -- ++(25:0.6)
  -- ++(-65:0.15);
\draw[thick, green!45!black]
  ($(25:1.8)+(-65:0.4)+(25:0.45)+(-65:0.2)$) -- ++ (25:0.4) -- ++ (115:0.2) -- ++ (25:0.75);
\draw[thick, green!45!black]
  ($(25:1.8)+(-65:0.4)+(25:0.45)+(115:0.2)$) -- ++ (25:0.4) -- ++ (-65:0.2);
\draw[->, very thick, red!45!black] (25:1.8) -- ++(25:0.85) node[above right=-4.0pt] {$\bm{\mathrm{F}}_{ns}$}; 
\end{scope} 
\end{tikzpicture}

==> Figures/fig_scoring.tex <==
\begin{tikzpicture}[>={Stealth[length=2mm]}, font=\footnotesize,
    linkoutline/.style={line width=9pt, line cap=round, black},
    linkfill/.style={line width=7pt, line cap=round, teal!45},
    joint/.style={circle, draw=black, thick, fill=teal!20, minimum size=10pt, inner sep=0pt}]
% workspace + grid
\draw[gray!30, very thin, step=0.4] (0,0) grid (8,4.0);
\draw[thick] (0,0) rectangle (8,4.0);
% unknown cells around v (shifted down by 0.4)
\foreach \p in {(2.0,1.6),(2.4,1.6),(2.8,1.6),(2.0,2.0),(2.8,2.0),(2.0,2.4),(2.4,2.4),(1.6,2.0),(1.6,1.6),(2.4,2.8),
                % bottom-left cluster
                (0.0,1.2),(0.0,1.6),(0.0,0.4),(0.4,1.6),(0.0,0.8),(0.4,1.2),
                % bottom-right cluster
                (7.6,0.0),(7.2,0.0),(7.6,0.4),(7.2,0.4)}
  \fill[gray!45] \p rectangle ++(0.4,0.4);
% some occupied voxels elsewhere
\foreach \p in {(4.8,0.8),(5.2,0.8),(5.2,1.2),(4.8,1.2),(5.6,1.2),(5.6,1.6),(0.8,0.4),(0.8,0.8),(0.4,0.8),(4.4,0.8),(4.4,1.2),
                (6.4,3.2),(6.8,2.8),(6.8,3.2),(7.2,3.2),(0.4,2.8),(0.4,3.2),(0.4,3.6)}
  \fill[red!40] \p rectangle ++(0.4,0.4);
% occupied voxels inside the relevance window (shifted down by 0.4)
\foreach \p in {(3.2,1.2),(3.2,1.6)}
  \fill[red!40] \p rectangle ++(0.4,0.4);
% candidate voxel v (shifted down by 0.4)
\draw[very thick, orange!80!black, fill=orange!40] (2.4,2.0) rectangle ++(0.4,0.4);
\node[font=\footnotesize\itshape] at (2.6,2.2) {v};
% neighbourhood window (5x5), shifted down by 0.4
\draw[-, very thick, green!60!black] (1.6,1.2) rectangle (3.6,3.2);
\node[green!60!black, align=left, anchor=south west] at (0.8,3.5)
    {$R(v)$: Relevance};
\draw[->, dashed, green!60!black] (2.3,3.6) -- (2.6,3.25);
% ---------- robot sketch (angled capsule links) ----------
% pedestal/base
\filldraw[teal!30, draw=black, thick] (3.7,-0.55) rectangle (4.3,-0.35);
\draw[teal!30, draw=black, thick] (3.85,-0.35) -- (3.85,-0.4) -- (4.15,-0.4) -- (4.15,-0.35) -- cycle;
% joint coordinates (angled, non axis-aligned)
\coordinate (J0) at (4,-0.35);     % base pivot
\coordinate (J1) at (6.2,0.6);   % elbow
\coordinate (J2) at (6.6, 2.2);    % wrist
\coordinate (J3) at (5.8,3.2);    % end-effector / camera mount
% capsule links: outline first, then colored fill on top
\draw[linkoutline] (J0) -- (J1);
\draw[linkfill]    (J0) -- (J1);
\draw[linkoutline] (J1) -- (J2);
\draw[linkfill]    (J1) -- (J2);
\draw[linkoutline] (J2) -- (J3);
\draw[linkfill]    (J2) -- (J3);
% joints (drawn last, on top of link ends)
\node[joint] at (J0) {};
\node[joint] at (J1) {};
\node[joint] at (J2) {};
\node[joint] at (J3) {};
\node[anchor=west] at (2.2,-0.4) {Robot base};
% ------------------------------------------------------------
\draw[->, dashed, thick, blue!45!black] (4,-0.4) -- (2.75,2.05);
\node[blue!45!black, align=left, anchor=west] at (1.2,0.9)
    {$F(v)$: Frontality};
% camera (mounted at the end-effector)
\begin{scope}[rotate around={20:(4.7,2.7)}]
  \fill[blue!15, draw=black, thick] (5.4,2.65) rectangle (5.9,2.95);
  \draw[thick, fill=blue!20]
    (5.4,2.72) -- (5.26,2.68) -- (5.26,2.92) -- (5.4,2.88);
\end{scope}
\node[anchor=west] at (4.5,3.5) {Camera};
\draw[->, dashed, thick, red!70!black] (5.2,3.0) -- (2.85,2.25);
\node[red!70!black, align=left, anchor=north west] at (3.9,2.75)
    {$D(v)$: Distance};
% legend
\fill[gray!45] (0.2,-1.2) rectangle ++(0.4, 0.4);
\node[anchor=west] at (0.6,-1.0) {unknown};
\fill[red!40] (2.4,-1.2) rectangle ++(0.4, 0.4);
\node[anchor=west] at (2.8,-1.0) {occupied};
\draw[very thick, orange!80!black, fill=orange!40] (4.6,-1.2) rectangle ++(0.3, 0.3);
\node[anchor=west] at (5.0,-1.0) {candidate target};
\end{tikzpicture}
